EHRCon: Dataset for Checking Consistency between Unstructured Notes and Structured Tables in Electronic Health Records

Electronic Health Records (EHRs) are integral for storing comprehensive patient medical records, combining structured data (e.g., medications) with detailed clinical notes (e.g., physician notes). These elements are essential for straightforward data retrieval and provide deep, contextual insights into patient care. However, they often suffer from discrepancies due to unintuitive EHR system designs and human errors, posing serious risks to patient safety. To address this, we developed EHRCon, a new dataset and task specifically designed to ensure data consistency between structured tables and unstructured notes in EHRs. EHRCon was crafted in collaboration with healthcare professionals using the MIMIC-III EHR dataset, and includes manual annotations of 4,101 entities across 105 clinical notes checked against database entries for consistency. EHRCon has two versions, one using the original MIMIC-III schema, and another using the OMOP CDM schema, in order to increase its applicability and generalizability. Furthermore, leveraging the capabilities of large language models, we introduce CheckEHR, a novel framework for verifying the consistency between clinical notes and database tables. CheckEHR utilizes an eight-stage process and shows promising results in both few-shot and zero-shot settings. The code is available at https://github.com/dustn1259/EHRCon.

==> app_fig/prompt_ner.tex <==
\begin{tcolorbox}[
    colback=white,
    colframe=darkgray,
    coltitle=white,
    title={Prompt Template for Named Entity Recognition},
]
Task : Develop a NER system to identify and categorize specific named entities in clinical texts step by step. \\
\newline
Guidelines: Extract entities step by step and classify entity.
\begin{itemize}[leftmargin=5.5mm]
\item Category 1: Entities Accompanied by Numeric Values
\begin{itemize}
\item Definition: This category includes entities that are mentioned along with specific numeric values. These numbers represent measurable data such as dosages, counts, measurements, etc., providing precise quantifiable information.
\item Example: `\textit{The glucose level is 100 mg/dL}' or \textit{`Administer 200 mg of ibuprofen}'. In these cases, the numeric values are explicitly stated.
\end{itemize}
\item Category 2: Entities Mentioned Without Any Numeric Values
\begin{itemize}
    \item Definition: Entities that are discussed in terms of their presence, occurrence, or the fact that they were administered or performed, without providing any numerical or quantitative data, fall into this category.
    \item \textit{`The patient has been prescribed antibiotics'} or \textit{`An MRI scan was conducted'}. Here, no specific dosage of antibiotics or quantitative results from the MRI scan are mentioned.
\end{itemize}
\item Category 3: Entities with Condition-Related Information Excluding Numeric Values
\begin{itemize}
    \item Definition: This category captures entities related to state, condition, or outcomes that are described through qualitative assessments or descriptions without the use of explicit numeric data. It may include references to changes in condition or stability, described not with numbers but in descriptive or qualitative terms.
    \item Example: `\textit{Pt had a severe rise in ALT and AST}' or `\textit{Pulse was dropping}'. Although these statements imply a change or assessment of condition, they do not provide specific numeric values. Instead, the focus is on qualitative descriptions of change or status, which may inherently rely on an understanding of baseline or previous values for context.
\end{itemize}
\end{itemize}

Example 1: Develop a NER system to identify and categorize specific named entities in clinical texts, step by step. \\
Clinical note: \\
``Physical Exam: Patient's t is 99. Heart shows an irregular rhythm. \\
...\\
LABORATORY DATA: On admission, WBC 11.0, hematocrit 35.0''\\

Step 1) Extract entities related to medication or inputevents and classify each entity. Extract the entity written in the note without modifying it.\\
Answer: Nothing\\
Step 2) Extract entities related to vital signs and classify each entity. Extract the entity written in the note without modifying it.\\
Answer: t - category 1 (numeric value: 99.6), heart rhythm - category 3 (qualitative assessments or descriptions: irregular)\\
...\\\\
Your task: Develop a NER system to identify and categorize specific named entities in clinical texts step by step.

Clinical Note: ``\textless{}\textless{}\textless{}\textless{}CLINICAL\_NOTE\textgreater{}\textgreater{}\textgreater{}\textgreater{}''\\


\end{tcolorbox}

==> app_fig/prompt_note_seg.tex <==
\begin{tcolorbox}[
    colback=white,
    colframe=darkgray,
    coltitle=white,
    title={Prompt Template for Note Segmentation},
]
Task : Your task is to analyze a clinical note and divide it into three sections based on thematic or semantic coherence. Each section should center around a unique theme or idea, providing a cohesive view of the content. \newline
\\
Please follow these guidelines:
\begin{itemize}[leftmargin=5.5mm]
\item Thematic or Semantic Unity: Group content based on clear thematic or semantic relationships, ensuring that each section covers a distinct aspect related to the overall topic. Everything within a section should be related and contribute to a unified understanding of that theme.
\item Equal Length and Comprehensive Coverage: Strive for a balance in the length of each section, but also consider the depth and breadth of the content. The division should reflect an equitable distribution of information, without sacrificing the completeness of any thematic area. This balance is essential to ensure no single section is overwhelmingly long or short compared to the others.
\item Integrity of Sections: Pay close attention to the natural divisions within the text, such as headings or topic changes (\textit{e.g.}, `\textit{History of Present Illness}'). Ensure that these content blocks are not fragmented across sections. A section should encompass complete thoughts or topics to preserve the logical flow and coherence of information. 
\item Completeness of Sentences: When dividing the note, ensure each section ends with complete sentences, preventing sentences from being split across sections.
\item Output format must be [section1: (start\_line\_number-end\_line\_number), section2: (start\_line\_number-end\_line\_number), section3: (start\_line\_number-end\_line\_number)].
\item Precise Output Format and Continuous Line Coverage: The start line number in section1 should match the start number of the given text and the end line number in section3 should match the last line number of the given text. Ensure sections are contiguous; the end of one section immediately precedes the start of the next, with no gaps or overlaps.
\end{itemize}

Example 1)
\newline
Clinical note: \\
``44. On transfer, vitals were T 97.8, HR 72, BP 118/76, RR\\
45. She was alert, but denied dizziness, headache, palpitations,leg pain.\\
46. She reported mild shortness of breath, dry cough, mild nausea, lower abdominal\\
47. discomfort dry cough, mild nausea, lower abdominal discomfort, and decreased urine.\\
...\\
70. MEDICATIONS ON DISCHARGE:\\
71. 8. Zoloft 50 mg q.d.\\
72. 9. Nexium 20 mg b.i.d.\\
73. 10. Tylenol 500 mg q.d.''\\
 
Output: [section1: 44-59, section2: 60-69, section3: 70-73]\\
\newline
Your task:\\
Clinical note:\\
``\textless{}\textless{}\textless{}\textless{}CLINICAL\_NOTE\textgreater{}\textgreater{}\textgreater{}\textgreater{}''\\

The output format must be [section1: (start\_line\_number(int)-end\_line\_number(int)), section2: (start\_line\_number(int)-end\_line\_number(int)), section3: (start\_line\_number(int)-end\_line\_number(int))], indicating the line numbers that mark the start and end of each section. \\
Output: [Write your answer here]
\end{tcolorbox}

==> app_fig/prompt_pseudo_cr.tex <==
\begin{tcolorbox}[
    colback=white,
    colframe=darkgray,
    coltitle=white,
    title={Prompt Template for Pseudo Table Creation},
]
Task: The objective is to analyze a clinical note to extract specific details about an indicated Entity, focusing solely on information that is directly stated.\\

Instruction: 
\begin{itemize}[leftmargin=5.5mm]
\item Carefully examine the clinical note, paying close attention to any instance of the Entity highlighted as \{\{**Entity**\}\}. Focus solely on this entity for your analysis.
\item Rely exclusively on the information provided within the clinical note, guided by the instructions and column descriptions provided.
\item Extract and document only the information that directly pertains to the \{\{**Entity**\}\}, disregarding all other data.
\item When extracting data, only include information that is explicitly mentioned in the text. Avoid making assumptions or inferring details that are not directly stated.
\item Each piece of extracted information related to the Entity must be documented in the specified output format in the EHR table, detailed below, with each piece of information in separate rows: `Mentioned [\#]. DRUG: drug, STARTDATE: startdate, ENDDATE: enddate, DOSE\_VAL\_RX: dose\_val\_rx, DOSE\_UNIT\_RX: dose\_unit\_rx'\\
\end{itemize}
Column Descriptions and Schema Information:
\begin{itemize}
    \item Drug: Name of Drug \textless{}\textit{class `str'}\textgreater{}
    \item STARTDATE: Date when the prescription started. \textless{}\textit{class `datetime'}\textgreater{}\\
\end{itemize}

Example 1: Analyze the clinical note to extract \{\{**Ibuprofen**\}\} data and document the findings in the EHR table. When Extract data, do not make assumptions or infer details not directly stated in the clinical note, even if this is common knowledge.

Clincal Note: \\
``1. Lisinopril 10 mg p.o. 7 days \\
2. \{\{**Ibuprofen **\}\} 400 mg Tablet Sig: One (1) Tablet PO Q8H (every 8 hours)''\\

Step 1) Identify and Extract Information about `\{\{**Acetaminophen**\}\}' in the given text.

[Answer in step 1]: DISCHARGE MEDICATIONS: ... \{\{**Ibuprofen **\}\} 400 mg Tablet\\

Step 2) Determine the STARTDATE and ENDDATE step-by-step: Identify when the `\{\{**Ibuprofen**\}\}' occurs.

[Answer in step 2]: When I reviewed the notes, it was mentioned that the STARTDATE would be the NaN. ENDDATE would be NAN. \\

Step 3) Based on the mentions of `\{\{**Ibuprofen**\}\}' in the given text found in Step 1 and Step 2, fill in the EHR table with these column headers: DRUG, STARTDATE, ENDDATE, DOSE\_VAL\_RX, DOSE\_UNIT\_RX.

[Answer in step 3]: As referred to in the answer from step 2, the drug is Ibuprofen. The starttime and enddate would be `NAN'. The valuenum should be 400, and the dose\_val\_rx should be in mg.\\


Your Task: Analyze the clinical note to extract \{\{\textless{}\textless{}\textless{}\textless{}ENTITY\textgreater{}\textgreater{}\textgreater{}\textgreater{}\}\} data and document the findings in the EHR table. When Extract data, do not make assumptions or infer details not directly stated in the clinical note, even if this is common knowledge.\\

Clinical Note: ``\textless{}\textless{}\textless{}\textless{}CLINICAL\_NOTE\textgreater{}\textgreater{}\textgreater{}\textgreater{}''


\end{tcolorbox}

==> app_fig/prompt_query_exact.tex <==
\begin{tcolorbox}[
    colback=white,
    colframe=darkgray,
    coltitle=white,
    title={Prompt Template for Query Generation},
]
Task: You are a highly intelligent and accurate sqlite3 query creator. You take a [\{tablename\}.\{columnname\} = \{condition value\}] and given extra information and turn it into a [SQLite3 query].
Please Use only the information given.
Your output format is a dictionary with a single key `Q' and the value is the SQLite3 query, so [\{`Q': Query\}] form. And begin the query with ``SELECT *'', to retrieve all columns.
\\\\
Rules:\\
- Utilize strftime to maintain the given time format.\\
- The `Chartevents' and `D\_items' tables need to be joined using the `itemid' as the key for the join operation.\\

Example 1)


[\{table\}.\{column\} = \{condition value\}]\\
Chartevents.hadm\_id = 12345\\
Chartevents.valuenum = 94.0\\
Chartevents.valueuom = mmHg\\
Chartevents.charttime = `2000-11-11'\\
D\_items.label = `BP'\\

Output: [\{``Q'': ``SELECT * FROM Chartevents JOIN D\_items ON Chartevents.itemid = D\_items.itemid WHERE Chartevents.hadm\_id = 12345 AND Chartevents.valuenum = 94.0 AND Chartevents.valueuom = `mmHg' AND strftime(`\%Y-\%m-\%d', Chartevents.charttime) = `2000-11-11' AND D\_items.label = `BP'''\}] \\

Example 2)


[\{table\}.\{column\} = \{condition value\}]\\
Chartevents.hadm\_id = 14456\\
Chartevents.valuenum = 36.7\\
D\_items.label = `Temp'\\
Chartevents.charttime = `2331-02-11 21:32:33'\\

Output:[\{``Q'': ``SELECT * FROM Chartevents JOIN D\_items ON Chartevents.itemid = D\_items.itemid WHERE Chartevents.hadm\_id = 14456 AND Chartevents.valuenum = 36.7 AND D\_items.label = `Temp' AND strftime(`\%Y-\%m-\%d \%H:\%M:\%S', Chartevents.charttime) = `2331-02-11 21:32:33'''\}]
 \\


Your task)


[\{table\}.\{column\} = \{condition value\}]

Chartevents.hadm\_id = \textless{}\textless{}\textless{}\textless{}HADM\_ID\textgreater{}\textgreater{}\textgreater{}\textgreater{}\\


Output: [Write your answer here]

\end{tcolorbox}

==> app_fig/prompt_reformat.tex <==
\begin{tcolorbox}[
    colback=white,
    colframe=darkgray,
    coltitle=white,
    title={Prompt Template for Value Reformatting},
]
Task: Transform Given Data to Match a Database Table Format. Your goal is to modify a set of given data so that it matches the format of an existing database table. The data transformation should adhere to any constraints evident from the table's structure. Focus solely on the fields provided in the given data and do not add or infer any additional fields. Only transform and include the fields mentioned in the given data. Do not add, create, or infer any additional fields beyond what is specified.\\

Time Information:
\begin{itemize}[leftmargin=5.5mm]
\item Existing Table Schema: \{`Chartevents': \{`CHARTTIME': 
 \textless{}\textit{class `datetime'}\textgreater{}, `VALUENUM': \textless{}\textit{class `float'}\textgreater{}, `VALUEUOM' : \textless{}\textit{class `str'}\textgreater{}\}, `D\_items': \{`LABEL': \textless{}\textit{class `str'}\textgreater{}\}\}
\item Example rows of Chartevents and D\_items tables
\begin{itemize}
    \item Chartevents.CHARTTIME: 2200-11-03
    \item Chartevents.VALUENUM: 30.0
    \item Chartevents.VALUEUOM: \%
    \item D\_items.LABEL: Monocytes
\end{itemize}
\item CHARTTIME uses a 24-hour format.
\item If the given data includes relative dates, replace it with the corresponding actual date from the patient's record.\\
\end{itemize}

Example 1) 
\begin{itemize}[leftmargin=5.5mm]
\item Information: 
\begin{itemize}
\item Admission Date: 1999-11-11
\item Date charted on the note: 1999-11-13
\end{itemize}
\item Given Data:
\begin{itemize}
\item Chartevents.CHARTTIME: [**2208-11-08**] 8:00 PM
\item Chartevents.VALUENUM: 7.10
\item Chartevents.VALUEUOM: mg/dL
\item D\_items.LABEL: Blasts
\end{itemize}
\item Output:
\begin{itemize}
\item Chartevents.CHARTTIME: 2208-11-08 20:00:00
\item Chartevents.VALUENUM: 7.10
\item Chartevents.VALUEUOM: mg/dL
\item D\_items.LABEL: Blasts\\
\end{itemize}
\end{itemize}

Your Task:
\begin{itemize}
    \item Information
    \begin{itemize}
        \item Admission Date: \textless{}\textless{}\textless{}ADMISSION\textgreater{}\textgreater{}\textgreater{}
        \item Date charted on the note: \textless{}\textless{}\textless{}CHARTTIME\textgreater{}\textgreater{}\textgreater{}
    \end{itemize}
    \item Given Data: \textless{}\textless{}\textless{}GIVEN\_DATA\textgreater{}\textgreater{}\textgreater{}
    \item Output: [Only print answer here with structured format tablename.columnname = value]
\end{itemize}
\end{tcolorbox}

==> app_fig/prompt_self_corr.tex <==
\begin{tcolorbox}[
    colback=white,
    colframe=darkgray,
    coltitle=white,
    title={Prompt Template for Self Correction},
]
Task: You will be given a passage of clinical note along with several questions that relate to specific details within that clinical note. Your job is to determine whether the clinical note explicitly mentions the details asked in the questions. \\

For each question, your response should be divided into two parts:
\begin{itemize}[leftmargin=5.5mm]
\item  Evidence quote: Provide a direct quote or the exact sentences from the clinical note that either confirm or refute the detail in question. Additionally, include a brief explanation of why this evidence supports your answer.
\item Answer: Respond with `Yes' if the detail is explicitly mentioned in the clinical note using the exact words or phrases from the question. If the clnical note does not contain the specific detail, respond with `No'. These are the only acceptable response options.\\
\end{itemize}
Example 1: Please answer the questions focusing on the specified entity named `Hgb'.\\
Clinical Note:\\``The patient admitted on 2196-2-18 and this note charted on 2196-2-21.\\
Pertinent Results:
[**2200-07-01**] 09:25AM BLOOD WBC-7.7 RBC-3.16* \{\{**Hgb**\}\}-13.3* Hct-37.9*
MCV-90 MCH-31.2 MCHC-32 RDW-12.7 Plt Ct-320''\\

Questions:\\


[1] Is it directly mentioned that Hgb's charttime is `2200-07-01'?\\
Evidence quote: ``[**2200-07-01**] 09:25AM BLOOD WBC-7.7 RBC-3.16* \{\{**Hgb**\}\}-13.3* Hct-37.9*''\\
Answer: Yes. The clinical note explicitly mentions the date and time as ``2200-07-01'' in relation to the Hgb measurement, indicating the charttime for the Hgb value.\\


[2] Is it directly mentioned that Hgb's valuenum is `13.3'?\\
Evidence quote: ``[**2200-07-01**] 09:25AM BLOOD WBC-7.7 RBC-3.16* \{\{**Hgb**\}\}-13.3* Hct-37.9*''\\
Answer: Yes. The note explicitly states the Hgb value as `13.3', directly mentioning the numerical value associated with the Hgb measurement.\\


[3] Is it directly mentioned that Hgb's valueuom is `g/dL'? \\
Evidence quote: ``[]''\\
Answer: No. The clinical note mentions ``BLOOD {{Hgb}}-13.3'' but does not specify the unit of measurement for the Hgb value.\\


Your task: Please answer the questions focusing on the specified entity named ``\textless{}\textless{}\textless{}\textless{}ENTITY\textgreater{}\textgreater{}\textgreater{}\textgreater{}''. \\
Clinical Note: \\
``The patient admitted on \textless{}\textless{}\textless{}\textless{}ADMISSION\textgreater{}\textgreater{}\textgreater{}\textgreater{} and this note charted on \textless{}\textless{}\textless{}\textless{}CHARTTIME\textgreater{}\textgreater{}\textgreater{}\textgreater{}.\\
\textless{}\textless{}\textless{}\textless{}CLINICAL\_NOTE\textgreater{}\textgreater{}\textgreater{}\textgreater{}''\\

Questions:\\
Please maintain the output format.\\
\textless{}\textless{}\textless{}\textless{}QUESTIONS\textgreater{}\textgreater{}\textgreater{}\textgreater{}
\end{tcolorbox}

==> app_fig/prompt_table_iden.tex <==
\begin{tcolorbox}[
    colback=white,
    colframe=darkgray,
    coltitle=white,
    title={Prompt Template for Table Identification},
]
Task: Select a table based on the provided table schemas and their interconnections within the database that can store specific entity-related information. Focus on tables that are likely to contain columns relevant to the entity you are searching.\\\\
Requirements:
\begin{itemize}[leftmargin=5.5mm]
\item Output format: [\{table1, reference\_table1\},\{table2, reference\_table2\},...].
\item Choose from the set of table pairs: \{Chartevents, D\_items\}, \{Outputevents, D\_items\}, \{Microbiologyevents, D\_items\}, \{Inputevents\_cv, D\_items\}, \{Diagnoses\_icd, D\_icd\_diagnoses\}, \{Procedures\_icd, D\_icd\_procedures\}, \{Prescriptions\}, \{Inputevents\_mv, D\_items\}, \{Labevents, D\_labitems\}. If `ENTITY' is not clearly recorded in any of the tables, the output should be [ `NONE'].\\
\end{itemize}

Database Schema:
\begin{itemize}[leftmargin=5.5mm]
\item  D\_items: A central reference table with details for items used across multiple tables, linked by ITEMID.
\begin{itemize}
    \item Columns: `itemid', `label', `abbreviation'
    \item Example Rows: \\
    - `1054', `protonix', `None'\\
    - `1099', `tegretol', `None'\\
\end{itemize}
\item Chartevents: Includes patient observations like vital signs, uses ITEMID to link to D\_items.
\begin{itemize}
    \item Columns: `subject\_id', `itemid', `charttime', `valuenum', `valueuom'
    \item Example Rows: \\
     - `3',  `128', `2101-10-25 04:00:00', `15.0', `points'\\
     - `13', `263738', `2167-01-10 08:30:00', `84.0', `mmHg'\\
\end{itemize}
\end{itemize}

Inter-table Relationships:
\begin{itemize}[leftmargin=5.5mm]
\item Labevents is a child of D\_Labitems.
\item Chartevents, Inputevents\_mv, Inputevents\_cv, Microbiology, Outputevents are children of D\_items.
\end{itemize}

Example 1) Identify the specific tables that contain definitive records of `R'\\
In order to locate the `R' within the database, examine the provided table schemas and their interconnections. Each table's purpose and the nature of the data they contain should be taken into account. Focus on the relevant columns that could store information related to `R'. If no explicit match is found for the entity in question, indicate this with `[none]'.\\
Selected-Table: [{chartevents, d\_items}]\\

Your task: Identify the specific tables that contain definitive records of `\textless{}\textless{}\textless{}\textless{}ENTITY\textgreater{}\textgreater{}\textgreater{}\textgreater{}'\\
In order to locate the `\textless{}\textless{}\textless{}\textless{}ENTITY\textgreater{}\textgreater{}\textgreater{}\textgreater{}' within the database, examine the provided table schemas and their interconnections. Each table's purpose and the nature of the data they contain should be taken into account. Focus on the relevant columns that could store information related to `\textless{}\textless{}\textless{}\textless{}ENTITY\textgreater{}\textgreater{}\textgreater{}\textgreater{}'. If no explicit match is found for the entity in question, indicate this with  `[none]'.\\
Selected-Table: [Write your answer here]

\end{tcolorbox}

==> app_fig/prompt_time.tex <==
\begin{tcolorbox}[
    colback=white,
    colframe=darkgray,
    coltitle=white,
    title={Prompt Template for Time Filtering},
]
Task: You are provided with a Discharge summary and are required to analyze time information related to an entity mentioned within the note. 
\newline
Example 1) Please answer three questions that focus on \{\{**chloride**\}\}.\\
Clinical note:
\begin{itemize}[leftmargin=5.5mm]
\item Admission Date: 1999-11-11
\item Date charted on the note: 1999-11-13
\item Content: ``LABORATORY DATA:  On admission, white count 9.3, hematocrit
32, platelet count 365000, PT 14, PTT 30, INR 1.3
sodium 139, potassium 4.8, \{\{**chloride**\}\} 102, CO2 26, BUN 51''\\
\end{itemize}

[Question 1] Based on the discharge summary provided, did the measurement for \{\{**chloride**\}\} occur during the current hospitalization period? Respond with `Yes' if it did, or `No' if it pertains to past medical history or conditions.

[Answer 1] Yes, because the chloride level was measured after the patient was admitted.\\\\

[Question 2] Extract and note the specific section from the discharge summary that mentions \{\{**chloride**\}\}, including any time expression associated with it. Ensure your transcription is accurate and does not infer or add details not present in the note.

[Answer 2] 
Note: `LABORATORY DATA:  On admission, ... \{\{**chloride**\}\} 102 ...'
Time: `admission'\\

[Question 3] Determine how the time of the \{\{**chloride**\}\} measurement is recorded in the note. Select the appropriate option based on the description provided:\\
1. Indeterminate Time stamp: Choose this if the note mentions the event in a vague or general timeframe without specific dates or times\\
2. Directly written in the format yyyy-mm-dd: Choose this for notes with specific dates or times in a clear, standardized format\\
3. Inferable Time stamp from Narrative: Choose this if the note uses terms like `admission', `yesterday', etc., from which the exact time of the event can be inferred based on context provided in the note.

[Answer 3] Inferable Time stamp from Narrative\\

Let's solve three questions that focus on \{\{**\textless{}\textless{}\textless{}\textless{}ENTITY\textgreater{}\textgreater{}\textgreater{}\textgreater{}**\}\}.\\

Clinical Note:
\begin{itemize}[leftmargin=5.5mm]
\item Admission Date: \textless{}\textless{}\textless{}\textless{}ADMISSION\textgreater{}\textgreater{}\textgreater{}\textgreater{}
\item Date charted on the note: \textless{}\textless{}\textless{}\textless{}CHARTTIME\textgreater{}\textgreater{}\textgreater{}\textgreater{}
\item Content: ``\textless{}\textless{}\textless{}\textless{}CLINICAL\_NOTE\textgreater{}\textgreater{}\textgreater{}\textgreater{}''\\
\end{itemize}


\end{tcolorbox}
